Colored HOMFLY homology for positive two-strand torus knots

The triply graded colored HOMFLY homology, as a categorification of the colored HOMFLY polynomial, is a powerful colored link invariant. In this paper, we study the reduced column-colored HOMFLY homology of a family of positive two-strand torus knots. For every pair of integers $m\geq 1$ and $p\geq 0$, we give an explicit formula for the bottom row, i.e.\ the $A=0$ specialization, of the reduced column-colored HOMFLY homology $\overline{\mathrm{HHH}}_{\bigwedge^m}(T(2,2p+1))$ of the positive torus knot $T(2,2p+1)$. This formula verifies a conjecture of Gorsky, Gukov and Sto{\v{s}}i{\'c}. The proof is computational. Following the recursive formulae for the reduced column-colored HOMFLY homology of positive torus links due to Conners, the graded dimension of bottom row of the reduced column-colored homology of $T(2,2p+1)$ can be expressed as a formal power series, and simplified through an elimination process encoded by $\kappa$-admissible sequences to a summation. The summands consist of exponents of $T$, $Q$ and $1-Q$, where the exponents of $1-Q$ are determined by an orbit tracing argument, while the exponents of $Q$ and $T$ are computed by analyzing the numbers and the positions of ones in the $\kappa$-admissible sequences. Applying a quantum multinomial theorem, the powers of $Q$ can be assembled into a product of quantum binomials depending only on the number of ones in the admissible sequences, which yields the explicit formula and verifies the conjecture.

==> figures/polynomial_flow.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz,color}
\usepackage{amsmath}

\usetikzlibrary{arrows.meta, positioning}

\begin{document}
\begin{tikzpicture}[
  node distance = 0.5cm,
  poly/.style = {
    draw,
    thick,
    fill = blue!5,
    align = center,
    font = \footnotesize,
    inner sep = 4pt,
    text width = 4cm
  },
  arrow/.style = {
    ->,
    >=Stealth,
    thick,
    shorten >=1.5pt,
    shorten <=1.5pt,
  },
  method/.style = {
    text = red!50!black,
    font = \tiny\itshape,
    inner sep = 2pt,
  },
  dots/.style = {
    font = \normalsize,
    inner sep = 2pt,
  },
]

\node[poly] (P0) {
  $\displaystyle
    p'_e(1^m0^m, 1^m0^{2pm})
  $
};

\node[poly, below = of P0] (P1) {
  $\displaystyle
    p'_e(u_1'1^m,u_1 1^m 0^{(2p-1)m})
  $
};

\node[poly, below = of P1] (P2) {
  $\displaystyle
    p'_{\sigma_1}(1^mu_1',u_1 1^m 0^{(2p-2)m})
  $
};

\node[poly, below = of P2] (P3) {
  $\textstyle
    p'_{\tau_1}(u_2'1^m , u_2 u_1 1^m 0^{(2p-3)m})
  $
};

\node[below = of P3, dots] (D1) {$\vdots$};

\node[poly, below = of D1] (P4) {
  $\textstyle
  p'_{\sigma_p}(1^m u_{p}', u_p \cdots u_1 1^m)
  $
};

\node[poly, below = of P4] (P5) {
  $\textstyle
    p'_{\sigma_{p+1}}(1^m, 1^{k_p} u_p \cdots u_1)
  $
};

\node[poly, below = of P5] (D2) {
  $\textstyle
    p'_{\sigma_{p+2}} (1^{k_p},1^{k_p})
  $
};

\node[poly, below = of D2] (P6) {
  $\textstyle
    p'_e(1,1)
  $
};

\node[poly, below = of P6] (P7) {
  $\textstyle\frac{1}{(1-Q)(1-T)}$
};

\draw[arrow] (P0.south) -- (P1.north)
  node[midway, left, method] {(8)$\times m$};

\draw[arrow] (P1.south) -- (P2.north)
  node[midway, left, method] {(6)$\times m$};

\draw[arrow] (P2.south) -- (P3.north)
  node[midway, left, method] {(8)$\times k_1$+(6)$\times (m-k_1)$};

\draw[arrow] (P3.south) -- (D1.north)
  node[midway, left, method] {(6) and (8)};

\draw[arrow] (D1.south) -- (P4.north)
  node[midway, left, method] {};

\draw[arrow] (P4.south) -- (P5.north)
  node[midway, left, method] {(5)$\times k_p$ + (3,4) $\times (m-k_p)$};

\draw[arrow] (P5.south) -- (D2.north)
  node[midway, left, method] {(6)$\times\Sigma$ + (3,4)$\times (m-k_p)$};

\draw[arrow] (D2.south) -- (P6.north)
  node[midway, left, method] {(3,4)$\times (k_p-1)$};

\draw[arrow] (P6.south) -- (P7.north)
  node[midway, left, method] {(2)};

\end{tikzpicture}
\end{document}


==> figures/polynomial_flow_with_q_splitting.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz,color}
\usepackage{amsmath}

\usetikzlibrary{arrows.meta, positioning, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
  node distance = 0.5cm,
  poly/.style = {
    draw,
    thick,
    fill = blue!5,
    align = center,
    font = \footnotesize,
    inner sep = 4pt,
    text width = 4cm
  },
  arrow/.style = {
    ->,
    >=Stealth,
    thick,
    shorten >=1.5pt,
    shorten <=1.5pt,
  },
  method/.style = {
    text = red!50!black,
    font = \tiny\itshape,
    inner sep = 2pt,
  },
  dots/.style = {
    font = \normalsize,
    inner sep = 2pt,
  },
]

\node[poly] (P0) {
  $\displaystyle
    p'_e(1^m0^m, 1^m0^{2pm})
  $
};

\node[poly, below = of P0] (P1) {
  $\displaystyle
    p'_e(u_1'1^m,u_1 1^m 0^{(2p-1)m})
  $
};

\node[poly, below = of P1] (P2) {
  $\displaystyle
    p'_{\sigma_1}(1^mu_1',u_1 1^m 0^{(2p-2)m})
  $
};

\node[poly, below = of P2] (P3) {
  $\textstyle
    p'_{\tau_1}(u_2'1^m , u_2 u_1 1^m 0^{(2p-3)m})
  $
};

\node[below = of P3, dots] (D1) {$\vdots$};

\node[poly, below = of D1] (P4) {
  $\textstyle
  p'_{\sigma_p}(1^m u_{p}', u_p \cdots u_1 1^m)
  $
};

\node[poly, below = of P4] (P5) {
  $\textstyle
    p'_{\sigma_{p+1}}(1^m, 1^{k_p} u_p \cdots u_1)
  $
};

\node[poly, below = of P5] (D2) {
  $\textstyle
    p'_{\sigma_{p+2}} (1^{k_p},1^{k_p})
  $
};

\node[poly, below = of D2] (P6) {
  $\textstyle
    p'_e(1,1)
  $
};

\node[poly, below = of P6] (P7) {
  $\textstyle\frac{1}{(1-Q)(1-T)}$
};

\draw[arrow] (P0.south) -- (P1.north)
  node[midway, left, method] {(8)};

\draw[arrow] (P1.south) -- (P2.north)
  node[midway, left, method] {(6)};

\draw[arrow] (P2.south) -- (P3.north)
  node[midway, left, method] {(6) and (8)};

\draw[arrow] (P3.south) -- (D1.north)
  node[midway, left, method] {(6) and (8)};

\draw[arrow] (D1.south) -- (P4.north)
  node[midway, left, method] {};

\draw[arrow] (P4.south) -- (P5.north)
  node[midway, left, method] {(3), (4), and (5)};

\draw[arrow] (P5.south) -- (D2.north)
  node[midway, left, method] {(3), (4), and (6)};

\draw[arrow] (D2.south) -- (P6.north)
  node[midway, left, method] {(3) and (4)};

\draw[arrow] (P6.south) -- (P7.north)
  node[midway, left, method] {(2)};

\draw [decorate, decoration={brace, amplitude=7pt, mirror}, very thick, blue]
              ([xshift=-8pt]P0.north west) -- ([xshift=-8pt]P4.south west)
              node [midway, left=9pt, font=\footnotesize\bfseries, blue] {$E_1$};
\draw [decorate, decoration={brace, amplitude=7pt, mirror}, very thick, red]
              ([xshift=-8pt]P4.south west) -- ([xshift=-8pt]P7.south west)
              node [midway, left=9pt, font=\footnotesize\bfseries, red] {$E_2$};
\end{tikzpicture}
\end{document}


==> figures/webs/merge-two-two.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    thick,
]
    \draw (4,1) ..controls +(180:0.5) and +(90:0.5).. (3,0);
    \draw (3,0) ..controls +(-90:0.5) and +(180:0.5).. (4,-1);
    \draw (2,0) -- (3,0);

    \node[left] at (2,0) {$4$};
    \node[right] at (4,1) {$2$};
    \node[right] at (4,-1) {$2$};
\end{tikzpicture}
\end{document}

==> figures/webs/merge.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    ultra thick,
]
    \draw (4,1) ..controls +(180:0.5) and +(90:0.5).. (3,0);
    \draw (3,0) ..controls +(-90:0.5) and +(180:0.5).. (4,-1);
    \draw (1,0) -- (3,0);

    \node[above] at (1,0) {${a+b}$};
    \node[right] at (4,1) {${a}$};
    \node[right] at (4,-1) {${b}$};
\end{tikzpicture}
\end{document}

==> figures/webs/merge_variable_notation.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz,amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    ultra thick,
]
    \draw (4,1) ..controls +(180:0.5) and +(90:0.5).. (3,0);
    \draw (3,0) ..controls +(-90:0.5) and +(180:0.5).. (4,-1);
    \draw (1,0) -- (3,0);

    \node[above] at (1,0) {$\mathbb{W}$};
    \node[right] at (4,1) {${\mathbb{U}}$};
    \node[right] at (4,-1) {${\mathbb{V}}$};
\end{tikzpicture}
\end{document}

==> figures/webs/split-three-two.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    thick,
]
    \draw (0,1) ..controls +(0:0.5) and +(90:0.5).. (1,0);
    \draw (1,0) ..controls +(-90:0.5) and +(0:0.5).. (0,-1);
    \draw (2,0) -- (1,0);

    \node[left] at (0,1) {${3}$};
    \node[left] at (0,-1) {$2$};
    \node[right] at (2,0) {$5$};
\end{tikzpicture}
\end{document}

==> figures/webs/split-two-one.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    thick,
]
    \draw (0,1) ..controls +(0:0.5) and +(90:0.5).. (1,0);
    \draw (1,0) ..controls +(-90:0.5) and +(0:0.5).. (0,-1);
    \draw (2,0) -- (1,0);

    \node[left] at (0,1) {$2$};
    \node[left] at (0,-1) {$1$};
    \node[right] at (2,0) {$3$};
\end{tikzpicture}
\end{document}

==> figures/webs/split.tex <==
\documentclass[tikz, border =5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    scale = 0.5,
    ultra thick,
]
    \draw (0,1) ..controls +(0:0.5) and +(90:0.5).. (1,0);
    \draw (1,0) ..controls +(-90:0.5) and +(0:0.5).. (0,-1);
    \draw (3,0) -- (1,0);

    \node[left] at (0,1) {${a}$};
    \node[left] at (0,-1) {${b}$};
    \node[above] at (3,0) {${a+b}$};
\end{tikzpicture}
\end{document}

==> figures/webs/vertical-stacking-demo.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
    baseline = (current bounding box.center),
    ultra thick,
]
    \draw (0,4) ..controls +(0.5,0) and +(0,0.5) .. (1,3);
    \draw (1,3) ..controls +(0,-0.5) and +(0.5,0) .. (0,2);
    \draw (1,3) -- (3,3);
    \draw (0,0) -- (2,0);
    \draw (2,0) ..controls +(0,0.5) and +(-0.5,0) .. (3,1);
    \draw (2,0) ..controls +(0,-0.5) and +(-0.5,0) .. (3,-1);
    \draw (3,-1) -- (5,-1);
    \draw (3,3) .. controls +(0.5,0) and +(0,0.5) .. (4,2);
    \draw (4,2) .. controls +(0,-0.5) and +(0.5,0) .. (3,1);
    \draw (4,2) -- (5,2);

    \node[left] at (0,4) {$2$};
    \node[left] at (0,2) {$1$};
    \node[left] at (0,0) {$4$};
    \node[above] at (2,3) {$3$};
    \node[above] at (3,1) {$2$};
    \node[right] at (5,-1) {$2$};
    \node[right] at (5,2) {$5$};
\end{tikzpicture}
\end{document}


==> figures/webs/web_in_rickard_complex.tex <==
\documentclass[tikz, border = 5pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{knots, braids, hobby, decorations.markings}

\begin{document}
    \begin{tikzpicture}[
        thick, 
        scale = 0.5, 
        baseline= (current bounding box.center)]
        \draw (0,0) -- (1,0);
        \draw (1,0) ..controls +(45:1) and +(135:1).. (3,0)
        node[midway, above] {$k$};
        \draw (3,0) -- (4,0);
        \draw (1,0) -- (1.5,-1);
        \draw (3,0) -- (2.5,-1);
        \draw (1.5,-1) -- (2.5,-1);
        \draw (0,-1.5) ..controls +(1,0) and +(225:0.5).. (1.5,-1);
        \draw (4,-1.5) ..controls +(-1,0) and +(315:0.5).. (2.5,-1);

        \node[left] at (0,0) {$b$};
        \node[left] at (0,-1.5) {$a$};
        \node[right] at (4,0) {$a$};
        \node[right] at (4,-1.5) {$b$};
    \end{tikzpicture}
\end{document}
